Empirical Analysis of Korean Public AI Hub Parallel Corpora and in-depth Analysis using LIWC

Machine translation (MT) system aims to translate source language into target language. Recent studies on MT systems mainly focus on neural machine translation (NMT). One factor that significantly affects the performance of NMT is the availability of high-quality parallel corpora. However, high-quality parallel corpora concerning Korean are relatively scarce compared to those associated with other high-resource languages, such as German or Italian. To address this problem, AI Hub recently released seven types of parallel corpora for Korean. In this study, we conduct an in-depth verification of the quality of corresponding parallel corpora through Linguistic Inquiry and Word Count (LIWC) and several relevant experiments. LIWC is a word-counting software program that can analyze corpora in multiple ways and extract linguistic features as a dictionary base. To the best of our knowledge, this study is the first to use LIWC to analyze parallel corpora in the field of NMT. Our findings suggest the direction of further research toward obtaining the improved quality parallel corpora through our correlation analysis in LIWC and NMT performance.

==> (inline-0) <==
\begin{tabular}{l|l|l|l|l|l|l|l}
\hline
                                        &              & \multicolumn{3}{l|}{Ko-En Parallel Corpus (Social Science)} & \multicolumn{3}{l}{Ko-En Parallel Corpus (Technology)} \\ \hline \hline
Categories                              & Features     & train               & valid              & total               & train                 & valid               & total                \\ \hline
\multirow{4}{*}{summary language variables}      & \textbf{Analytic}     & \textbf{97.38}               & \textbf{97.38}              & \textbf{97.38}               & \textbf{99 }                   & \textbf{99  }               & \textbf{99}                  \\ \cline{2-8} 
                                        & Clout        & 53.86               & 53.87              & 53.86               & 49.13                 & 49.17               & 49.13                \\ \cline{2-8} 
                                        & Authentic    & 23.99               & 24.26              & 24.02               & 16.69                 & 16.49               & 16.67                \\ \cline{2-8} 
                                        & Tone         & 47.66               & 47.91              & 47.69               & 34.02                 & 33.99               & 34.02                \\ \hline
\multirow{15}{*}{Linguistic dimensions} & \textbf{WC }          & \textbf{9,991,408}           & \textbf{1,250,115}         & \textbf{11,241,523}          & \textbf{13,621,209}            & \textbf{1,702,722}           & \textbf{15,323,931}           \\ \cline{2-8} 
                                        & WPS          & 20.77               & 20.79              & 20.77               & 17.87                 & 17.87               & 17.87                \\ \cline{2-8} 
                                        & Sixltr       & 30.65               & 30.61              & 30.65               & 29.02                 & 29.03               & 29.02                \\ \cline{2-8} 
                                        & Dic          & 80.71               & 80.71              & 80.71               & 67.19                 & 67.17               & 67.19                \\ \cline{2-8} 
                                        & function     & 46.81               & 46.81              & 46.81               & 42.15                 & 42.19               & 42.15                \\ \cline{2-8} 
                                        & pronoun      & 5.32                & 5.31               & 5.32                & 2.04                  & 2.06                & 2.04                 \\ \cline{2-8} 
                                        & ppron        & 0.96                & 0.96               & 0.96                & 0.14                  & 0.15                & 0.14                 \\ \cline{2-8} 
                                        & i            & 0.14                & 0.14               & 0.14                & 0.03                  & 0.03                & 0.03                 \\ \cline{2-8} 
                                        & we           & 0.22                & 0.22               & 0.22                & 0.02                  & 0.02                & 0.02                 \\ \cline{2-8} 
                                        & \textbf{you}          & \textbf{0.1}                 & \textbf{0.1}                & \textbf{0.1}                 & \textbf{0.02}                  & \textbf{0.01}                & \textbf{0.02 }                \\ \cline{2-8} 
                                        & shehe        & 0.16                & 0.17               & 0.16                & 0.01                  & 0.02                & 0.01                 \\ \cline{2-8} 
                                        & they         & 0.34                & 0.34               & 0.34                & 0.06                  & 0.07                & 0.06                 \\ \cline{2-8} 
                                        & ipron        & 4.35                & 4.34               & 4.35                & 1.9                   & 1.91                & 1.9                  \\ \cline{2-8} 
                                        & article      & 11.42               & 11.42              & 11.42               & 14.95                 & 14.95               & 14.95                \\ \cline{2-8} 
                                        & prep         & 16.14               & 16.13              & 16.14               & 13.2                  & 13.23               & 13.2                 \\ \hline
\multirow{10}{*}{grammar}               & \textbf{auxverb }     & \textbf{7.23}                & \textbf{7.21}               & \textbf{7.23}                & \textbf{7.68}                  & \textbf{7.7  }               & \textbf{7.68}                 \\ \cline{2-8} 
                                        & adverb       & 2.44                & 2.42               & 2.44                & 1.35                  & 1.34                & 1.35                 \\ \cline{2-8} 
                                        & conj         & 5.41                & 5.44               & 5.41                & 3.77                  & 3.76                & 3.77                 \\ \cline{2-8} 
                                        & negate       & 0.85                & 0.86               & 0.85                & 0.3                   & 0.3                 & 0.3                  \\ \cline{2-8} 
                                        & verb         & 10.3                & 10.25              & 10.29               & 9.51                  & 9.53                & 9.51                 \\ \cline{2-8} 
                                        & adj          & 4.73                & 4.73               & 4.73                & 3.32                  & 3.32                & 3.32                 \\ \cline{2-8} 
                                        & compare      & 2.6                 & 2.57               & 2.6                 & 2.15                  & 2.15                & 2.15                 \\ \cline{2-8} 
                                        & interrog     & 0.88                & 0.88               & 0.88                & 0.54                  & 0.54                & 0.54                 \\ \cline{2-8} 
                                        & number       & 1.89                & 1.87               & 1.89                & 6.28                  & 6.27                & 6.28                 \\ \cline{2-8} 
                                        & quant        & 1.58                & 1.58               & 1.58                & 1.63                  & 1.62                & 1.63                 \\ \hline
\multirow{6}{*}{affective process}      & affect       & 3.78                & 3.79               & 3.78                & 1.73                  & 1.73                & 1.73                 \\ \cline{2-8} 
                                        & \textbf{posemo}       & \textbf{2.45}                & \textbf{2.46}               & \textbf{2.45}                & \textbf{1.09}                  & \textbf{1.09}                & \textbf{1.09 }                \\ \cline{2-8} 
                                        & negemo       & 1.27                & 1.26               & 1.27                & 0.62                  & 0.62                & 0.62                 \\ \cline{2-8} 
                                        & anx          & 0.21                & 0.2                & 0.21                & 0.15                  & 0.15                & 0.15                 \\ \cline{2-8} 
                                        & anger        & 0.24                & 0.25               & 0.24                & 0.05                  & 0.05                & 0.05                 \\ \cline{2-8} 
                                        & sad          & 0.22                & 0.22               & 0.22                & 0.23                  & 0.23                & 0.23                 \\ \hline
\multirow{5}{*}{social process}         & social       & 4.27                & 4.28               & 4.27                & 1.83                  & 1.84                & 1.83                 \\ \cline{2-8} 
                                        & family       & 0.12                & 0.13               & 0.12                & 0.05                  & 0.05                & 0.05                 \\ \cline{2-8} 
                                        & friend       & 0.06                & 0.07               & 0.06                & 0.09                  & 0.09                & 0.09                 \\ \cline{2-8} 
                                        & female       & 0.1                 & 0.09               & 0.1                 & 0.04                  & 0.04                & 0.04                 \\ \cline{2-8} 
                                        & \textbf{male}         & \textbf{0.18}                & \textbf{0.19}               & \textbf{0.18}                & \textbf{0.03}                  & \textbf{0.03}                & \textbf{0.03}                 \\ \hline
\multirow{7}{*}{cognitive process}      & cogproc      & 11.14               & 11.13              & 11.14               & 9.6                   & 9.59                & 9.6                  \\ \cline{2-8} 
                                        & insight      & 3.34                & 3.34               & 3.34                & 2.09                  & 2.07                & 2.09                 \\ \cline{2-8} 
                                        & cause        & 2.78                & 2.76               & 2.78                & 2.29                  & 2.3                 & 2.29                 \\ \cline{2-8} 
                                        & discrep      & 1.06                & 1.06               & 1.06                & 0.35                  & 0.34                & 0.35                 \\ \cline{2-8} 
                                        & tentat       & 1.89                & 1.89               & 1.89                & 3.71                  & 3.72                & 3.71                 \\ \cline{2-8} 
                                        & certain      & 1.09                & 1.09               & 1.09                & 0.45                  & 0.44                & 0.45                 \\ \cline{2-8} 
                                        & differ       & 2.63                & 2.64               & 2.63                & 1.72                  & 1.72                & 1.72                 \\ \hline
\multirow{4}{*}{perceptual process}     & percept      & 1.16                & 1.17               & 1.16                & 2.17                  & 2.17                & 2.17                 \\ \cline{2-8} 
                                        & see          & 0.56                & 0.56               & 0.56                & 1.37                  & 1.37                & 1.37                 \\ \cline{2-8} 
                                        & hear         & 0.26                & 0.25               & 0.26                & 0.2                   & 0.2                 & 0.2                  \\ \cline{2-8} 
                                        & feel         & 0.18                & 0.19               & 0.18                & 0.42                  & 0.42                & 0.42                 \\ \hline
\multirow{5}{*}{Biological process}     & \textbf{bio}          & \textbf{0.8}                 & \textbf{0.81}               & \textbf{0.8}                 & \textbf{1.42}                  & \textbf{1.42}                & \textbf{1.42}                 \\ \cline{2-8} 
                                        & body         & 0.18                & 0.19               & 0.18                & 0.41                  & 0.41                & 0.41                 \\ \cline{2-8} 
                                        & health       & 0.45                & 0.44               & 0.45                & 0.8                   & 0.79                & 0.8                  \\ \cline{2-8} 
                                        & sexual       & 0.03                & 0.03               & 0.03                & 0.03                  & 0.03                & 0.03                 \\ \cline{2-8} 
                                        & ingest       & 0.15                & 0.15               & 0.15                & 0.22                  & 0.22                & 0.22                 \\ \hline
\multirow{6}{*}{drives}                 & \textbf{drives}       & \textbf{7.95}                & \textbf{8.02}               & \textbf{7.96 }               & \textbf{4.59}                  & \textbf{4.58}                & \textbf{4.59 }                \\ \cline{2-8} 
                                        & affiliation  & 1.3                 & 1.32               & 1.3                 & 0.66                  & 0.66                & 0.66                 \\ \cline{2-8} 
                                        & achieve      & 1.87                & 1.9                & 1.87                & 1.46                  & 1.46                & 1.46                 \\ \cline{2-8} 
                                        & power        & 3.87                & 3.91               & 3.87                & 2.08                  & 2.08                & 2.08                 \\ \cline{2-8} 
                                        & reward       & 0.83                & 0.84               & 0.83                & 0.37                  & 0.37                & 0.37                 \\ \cline{2-8} 
                                        & risk         & 0.83                & 0.82               & 0.83                & 0.34                  & 0.34                & 0.34                 \\ \hline
\multirow{3}{*}{time-orientations}      & focuspast    & 2.66                & 2.66               & 2.66                & 1.34                  & 1.36                & 1.34                 \\ \cline{2-8} 
                                        & \textbf{focuspresent} & \textbf{6.98}                & \textbf{6.92}               & \textbf{6.97}                & \textbf{6.15 }                 & \textbf{6.14}                & \textbf{6.15}                 \\ \cline{2-8} 
                                        & focusfuture  & 0.76                & 0.76               & 0.76                & 2.85                  & 2.85                & 2.85                 \\ \hline
\multirow{4}{*}{relativity}           & \textbf{relativ }     & \textbf{11.88 }              & \textbf{11.93}              & \textbf{11.89}               & \textbf{11.72}                 & \textbf{11.69 }              & \textbf{11.72 }               \\ \cline{2-8} 
                                        & motion       & 1.49                & 1.52               & 1.49                & 1.43                  & 1.42                & 1.43                 \\ \cline{2-8} 
                                        & space        & 7.34                & 7.36               & 7.34                & 7.29                  & 7.29                & 7.29                 \\ \cline{2-8} 
                                        & time         & 3                   & 3.01               & 3                   & 3.16                  & 3.15                & 3.16                 \\ \hline
\multirow{6}{*}{personal concerns}      & work         & 8.42                & 8.41               & 8.42                & 2.25                  & 2.26                & 2.25                 \\ \cline{2-8} 
                                        & leisure      & 0.76                & 0.76               & 0.76                & 0.44                  & 0.42                & 0.44                 \\ \cline{2-8} 
                                        & home         & 0.32                & 0.32               & 0.32                & 0.28                  & 0.28                & 0.28                 \\ \cline{2-8} 
                                        & \textbf{money}        & \textbf{3.2}                 & \textbf{3.17}               & \textbf{3.2}                 & \textbf{0.38}                  & \textbf{0.38}                & \textbf{0.38 }                \\ \cline{2-8} 
                                        & relig        & 0.13                & 0.12               & 0.13                & 0.02                  & 0.02                & 0.02                 \\ \cline{2-8} 
                                        & death        & 0.08                & 0.08               & 0.08                & 0.04                  & 0.05                & 0.04                 \\ \hline
\multirow{6}{*}{informal language}      & \textbf{informal}     & \textbf{0.13}                & \textbf{0.13}               & \textbf{0.13}                & \textbf{0.18}                  & \textbf{0.18}                & \textbf{0.18}                 \\ \cline{2-8} 
                                        & swear        & 0.01                & 0.01               & 0.01                & 0.03                  & 0.03                & 0.03                 \\ \cline{2-8} 
                                        & netspeak     & 0.06                & 0.06               & 0.06                & 0.12                  & 0.12                & 0.12                 \\ \cline{2-8} 
                                        & assent       & 0.02                & 0.02               & 0.02                & 0.01                  & 0.01                & 0.01                 \\ \cline{2-8} 
                                        & nonflu       & 0.05                & 0.04               & 0.05                & 0.04                  & 0.04                & 0.04                 \\ \cline{2-8} 
                                        & filler       & 0                   & 0                  & 0                   & 0                     & 0                   & 0                    \\ \hline
\multirow{12}{*}{punctuations}           & AllPunc      & 11.75               & 11.76              & 11.75               & 11.17                 & 11.16               & 11.17                \\ \cline{2-8} 
                                        & Period       & 4.81                & 4.81               & 4.81                & 5.65                  & 5.65                & 5.65                 \\ \cline{2-8} 
                                        & \textbf{Comma}        & \textbf{4.66}                & \textbf{4.66}               & \textbf{4.66}                & \textbf{3.54}                  & \textbf{3.54}                & \textbf{3.54}                 \\ \cline{2-8} 
                                        & Colon        & 0.01                & 0.01               & 0.01                & 0.01                  & 0.01                & 0.01                 \\ \cline{2-8} 
                                        & SemiC        & 0                   & 0.01               & 0                   & 0                     & 0                   & 0                    \\ \cline{2-8} 
                                        & QMark        & 0.04                & 0.04               & 0.04                & 0                     & 0                   & 0                    \\ \cline{2-8} 
                                        & Exclam       & 0                   & 0                  & 0                   & 0                     & 0                   & 0                    \\ \cline{2-8} 
                                        & Dash         & 0.83                & 0.84               & 0.83                & 0.82                  & 0.8                 & 0.82                 \\ \cline{2-8} 
                                        & Quote        & 0.12                & 0.12               & 0.12                & 0.02                  & 0.02                & 0.02                 \\ \cline{2-8} 
                                        & Apostro      & 0.63                & 0.65               & 0.63                & 0.12                  & 0.12                & 0.12                 \\ \cline{2-8} 
                                        & Parenth      & 0.37                & 0.37               & 0.37                & 0.69                  & 0.7                 & 0.69                 \\ \cline{2-8} 
                                        & OtherP       & 0.26                & 0.26               & 0.26                & 0.31                  & 0.31                & 0.31                 \\ \hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{l|l|l|l|l|l|l|l}
\hline 
                                        &              & \multicolumn{3}{l|}{Ko-Zh Parallel corpus (Social Science)} & \multicolumn{3}{l}{Ko-Zh Parallel Corpus (Technology)} \\ \hline \hline
Categories                              & Features     & train                & valid             & total               & train                 & valid               & total                \\ \hline
\multirow{4}{*}{summary language variables}      & Analytic     & 93.25                & 93.24             & 93.25               & 93.15                 & 93.09               & 93.14                \\ \cline{2-8} 
                                        & Clout        & 50.44                & 50.49             & 50.45               & 51.73                 & 52.14               & 51.78                \\ \cline{2-8} 
                                        & Authentic    & 1                    & 1                 & 1                   & 1                     & 1                   & 1                    \\ \cline{2-8} 
                                        & \textbf{Tone}         & \textbf{26.97}                & \textbf{27.05 }            & \textbf{26.98 }              & \textbf{29.18  }               & \textbf{29.75 }              & \textbf{29.25}                \\ \hline
\multirow{15}{*}{Linguistic dimensions} & WC           & 3,907,897            & 482,441           & 4,390,338           & 3,954,651             & 512,873             & 4,467,524            \\ \cline{2-8} 
                                        & \textbf{WPS}          & \textbf{598.73}               & \textbf{724.39 }           & \textbf{612.54 }             & \textbf{2569.62}               & \textbf{2947.55}             & \textbf{2613.01}              \\ \cline{2-8} 
                                        & Sixltr       & 66.89                & 66.68             & 66.87               & 66.35                 & 64.84               & 66.18                \\ \cline{2-8} 
                                        & Dic          & 1.02                 & 1.07              & 1.03                & 3.27                  & 3.81                & 3.33                 \\ \cline{2-8} 
                                        & function     & 0.21                 & 0.21              & 0.21                & 0.55                  & 0.67                & 0.56                 \\ \cline{2-8} 
                                        & pronoun      & 0.07                 & 0.08              & 0.07                & 0.27                  & 0.35                & 0.28                 \\ \cline{2-8} 
                                        & ppron        & 0.06                 & 0.06              & 0.06                & 0.2                   & 0.25                & 0.21                 \\ \cline{2-8} 
                                        & i            & 0.03                 & 0.03              & 0.03                & 0.05                  & 0.06                & 0.05                 \\ \cline{2-8} 
                                        & we           & 0.01                 & 0.01              & 0.01                & 0.01                  & 0.01                & 0.01                 \\ \cline{2-8} 
                                        & you          & 0.02                 & 0.02              & 0.02                & 0.15                  & 0.19                & 0.15                 \\ \cline{2-8} 
                                        & shehe        & 0                    & 0                 & 0                   & 0                     & 0                   & 0                    \\ \cline{2-8} 
                                        & they         & 0                    & 0                 & 0                   & 0                     & 0                   & 0                    \\ \cline{2-8} 
                                        & ipron        & 0.02                 & 0.02              & 0.02                & 0.07                  & 0.09                & 0.07                 \\ \cline{2-8} 
                                        & article      & 0.06                 & 0.05              & 0.06                & 0.08                  & 0.09                & 0.08                 \\ \cline{2-8} 
                                        & prep         & 0.05                 & 0.05              & 0.05                & 0.15                  & 0.17                & 0.15                 \\ \hline
\multirow{10}{*}{grammar}               & auxverb      & 0.01                 & 0.02              & 0.01                & 0.02                  & 0.03                & 0.02                 \\ \cline{2-8} 
                                        & adverb       & 0.01                 & 0.01              & 0.01                & 0.02                  & 0.03                & 0.02                 \\ \cline{2-8} 
                                        & conj         & 0.01                 & 0.01              & 0.01                & 0.04                  & 0.04                & 0.04                 \\ \cline{2-8} 
                                        & negate       & 0.01                 & 0.01              & 0.01                & 0                     & 0                   & 0                    \\ \cline{2-8} 
                                        & verb         & 0.08                 & 0.08              & 0.08                & 0.16                  & 0.17                & 0.16                 \\ \cline{2-8} 
                                        & adj          & 0.07                 & 0.08              & 0.07                & 0.27                  & 0.3                 & 0.27                 \\ \cline{2-8} 
                                        & compare      & 0.01                 & 0.01              & 0.01                & 0.02                  & 0.02                & 0.02                 \\ \cline{2-8} 
                                        & interrog     & 0.01                 & 0.01              & 0.01                & 0.02                  & 0.02                & 0.02                 \\ \cline{2-8} 
                                        & \textbf{number}       & \textbf{1.45 }                & \textbf{1.41  }            &\textbf{ 1.45  }              & \textbf{1.33}                 & \textbf{1.16   }             & \textbf{1.31}                 \\ \cline{2-8} 
                                        & quant        & 0.01                 & 0.01              & 0.01                & 0.04                  & 0.04                & 0.04                 \\ \hline
\multirow{6}{*}{affective process}      & \textbf{affect}       & \textbf{0.12}                 & \textbf{0.13}              & \textbf{0.12}                & \textbf{0.29}                  & \textbf{0.35}                & \textbf{0.3}                  \\ \cline{2-8} 
                                        & posemo       & 0.1                  & 0.1               & 0.1                 & 0.25                  & 0.29                & 0.25                 \\ \cline{2-8} 
                                        & negemo       & 0.02                 & 0.03              & 0.02                & 0.04                  & 0.06                & 0.04                 \\ \cline{2-8} 
                                        & anx          & 0                    & 0                 & 0                   & 0                     & 0.01                & 0                    \\ \cline{2-8} 
                                        & anger        & 0                    & 0.01              & 0                   & 0.02                  & 0.02                & 0.02                 \\ \cline{2-8} 
                                        & sad          & 0.01                 & 0.01              & 0.01                & 0.01                  & 0.01                & 0.01                 \\ \hline
\multirow{5}{*}{social process}         & social       & 0.13                 & 0.14              & 0.13                & 0.34                  & 0.41                & 0.35                 \\ \cline{2-8} 
                                        & family       & 0.01                 & 0.01              & 0.01                & 0.01                  & 0.01                & 0.01                 \\ \cline{2-8} 
                                        & friend       & 0.01                 & 0.02              & 0.01                & 0.04                  & 0.04                & 0.04                 \\ \cline{2-8} 
                                        & \textbf{female}       & \textbf{0.02}                 & \textbf{0.01}              & \textbf{0.02}                & \textbf{0.02}                  & \textbf{0.03}                & \textbf{0.02}                 \\ \cline{2-8} 
                                        & \textbf{male}         & \textbf{0.02}                 & \textbf{0.02}              & \textbf{0.02}                & \textbf{0.02}                  & \textbf{0.02}                & \textbf{0.02}                 \\ \hline
\multirow{7}{*}{cognitive process}      & \textbf{cogproc}      & \textbf{0.05}                 & \textbf{0.06}              & \textbf{0.05}                & \textbf{0.2}                   & \textbf{0.24}                & \textbf{0.2}                  \\ \cline{2-8} 
                                        & insight      & 0.02                 & 0.02              & 0.02                & 0.09                  & 0.11                & 0.09                 \\ \cline{2-8} 
                                        & cause        & 0.02                 & 0.02              & 0.02                & 0.08                  & 0.11                & 0.08                 \\ \cline{2-8} 
                                        & discrep      & 0                    & 0.01              & 0                   & 0                     & 0.01                & 0                    \\ \cline{2-8} 
                                        & tentat       & 0.01                 & 0.01              & 0.01                & 0.01                  & 0.01                & 0.01                 \\ \cline{2-8} 
                                        & certain      & 0.01                 & 0.01              & 0.01                & 0.03                  & 0.03                & 0.03                 \\ \cline{2-8} 
                                        & differ       & 0                    & 0                 & 0                   & 0.01                  & 0.01                & 0.01                 \\ \hline
\multirow{4}{*}{perceptual process}     & \textbf{percept}      & \textbf{0.09}                 & \textbf{0.09}              & \textbf{0.09}                & \textbf{0.22}                  & \textbf{0.25}                & \textbf{0.22}                 \\ \cline{2-8} 
                                        & see          & 0.04                 & 0.04              & 0.04                & 0.11                  & 0.13                & 0.11                 \\ \cline{2-8} 
                                        & hear         & 0.03                 & 0.03              & 0.03                & 0.05                  & 0.06                & 0.05                 \\ \cline{2-8} 
                                        & feel         & 0.01                 & 0.01              & 0.01                & 0.03                  & 0.03                & 0.03                 \\ \hline
\multirow{5}{*}{Biological process}     & \textbf{bio}          & \textbf{0.06}                 & \textbf{0.07}              & \textbf{0.06}                & \textbf{0.18}                  & \textbf{0.21}                & \textbf{0.18}                 \\ \cline{2-8} 
                                        & body         & 0.01                 & 0.01              & 0.01                & 0.04                  & 0.05                & 0.04                 \\ \cline{2-8} 
                                        & health       & 0.02                 & 0.02              & 0.02                & 0.08                  & 0.1                 & 0.08                 \\ \cline{2-8} 
                                        & sexual       & 0                    & 0                 & 0                   & 0.01                  & 0.01                & 0.01                 \\ \cline{2-8} 
                                        & ingest       & 0.02                 & 0.02              & 0.02                & 0.06                  & 0.06                & 0.06                 \\ \hline
\multirow{6}{*}{drives}                 & \textbf{drives}       & \textbf{0.16}                 & \textbf{0.18}              & \textbf{0.16}                &\textbf{ 0.57   }              & \textbf{0.71 }               & \textbf{0.59}                 \\ \cline{2-8} 
                                        & affiliation  & 0.06                 & 0.06              & 0.06                & 0.22                  & 0.27                & 0.23                 \\ \cline{2-8} 
                                        & achieve      & 0.03                 & 0.03              & 0.03                & 0.11                  & 0.14                & 0.11                 \\ \cline{2-8} 
                                        & power        & 0.07                 & 0.08              & 0.07                & 0.2                   & 0.26                & 0.21                 \\ \cline{2-8} 
                                        & reward       & 0.02                 & 0.02              & 0.02                & 0.06                  & 0.07                & 0.06                 \\ \cline{2-8} 
                                        & risk         & 0                    & 0                 & 0                   & 0.03                  & 0.04                & 0.03                 \\ \hline
\multirow{3}{*}{time-orientations}      & focuspast    & 0.01                 & 0.01              & 0.01                & 0.02                  & 0.03                & 0.02                 \\ \cline{2-8} 
                                        & \textbf{focuspresent} & \textbf{0.06}                 & \textbf{0.07 }             & \textbf{0.06  }              & \textbf{0.14  }                & \textbf{ 0.16}                & \textbf{0.14}                 \\ \cline{2-8} 
                                        & focusfuture  & 0.01                 & 0.01              & 0.01                & 0.02                  & 0.02                & 0.02                 \\ \hline
\multirow{4}{*}{relativivity}           & relativ      & 0.17                 & 0.18              & 0.17                & 0.65                  & 0.72                & 0.66                 \\ \cline{2-8} 
                                        & motion       & 0.03                 & 0.04              & 0.03                & 0.13                  & 0.15                & 0.13                 \\ \cline{2-8} 
                                        & \textbf{space}        & \textbf{0.09}                 & \textbf{0.08}              & \textbf{0.09}                & \textbf{0.35}                  & \textbf{0.38}                & \textbf{0.35}                 \\ \cline{2-8} 
                                        & time         & 0.05                 & 0.06              & 0.05                & 0.17                  & 0.19                & 0.17                 \\ \hline
\multirow{6}{*}{personal concerns}      & \textbf{work}         & \textbf{0.11}                 & \textbf{0.12 }             & \textbf{0.11}                & \textbf{0.52}                  & \textbf{0.56 }               & \textbf{ 0.52 }                \\ \cline{2-8} 
                                        & leisure      & 0.11                 & 0.11              & 0.11                & 0.35                  & 0.49                & 0.37                 \\ \cline{2-8} 
                                        & home         & 0.01                 & 0.01              & 0.01                & 0.06                  & 0.06                & 0.06                 \\ \cline{2-8} 
                                        & money        & 0.06                 & 0.06              & 0.06                & 0.26                  & 0.24                & 0.26                 \\ \cline{2-8} 
                                        & relig        & 0.01                 & 0.01              & 0.01                & 0.02                  & 0.02                & 0.02                 \\ \cline{2-8} 
                                        & death        & 0                    & 0                 & 0                   & 0.01                  & 0.02                & 0.01                 \\ \hline
\multirow{6}{*}{informal language}      & informal     & 0.09                 & 0.09              & 0.09                & 0.32                  & 0.41                & 0.33                 \\ \cline{2-8} 
                                        & swear        & 0                    & 0                 & 0                   & 0                     & 0.01                & 0                    \\ \cline{2-8} 
                                        & \textbf{netspeak}     & \textbf{0.07}                 & \textbf{0.08}              & \textbf{0.07}                & \textbf{0.31}                  & \textbf{0.4}                 & \textbf{0.32}                 \\ \cline{2-8} 
                                        & assent       & 0.03                 & 0.03              & 0.03                & 0.03                  & 0.03                & 0.03                 \\ \cline{2-8} 
                                        & nonflu       & 0.01                 & 0.01              & 0.01                & 0.01                  & 0.01                & 0.01                 \\ \cline{2-8} 
                                        & filler       & 0                    & 0                 & 0                   & 0                     & 0                   & 0                    \\ \hline
\multirow{12}{*}{punctuations}           & AllPunc      & 66.01                & 63.97             & 65.79               & 63.19                 & 63.24               & 63.2                 \\ \cline{2-8} 
                                        & Period       & 0.15                 & 0.15              & 0.15                & 0.1                   & 0.12                & 0.1                  \\ \cline{2-8} 
                                        & \textbf{Comma}        & \textbf{42.3}                 & \textbf{41.26}             & \textbf{42.19}               & \textbf{38.9}                  & \textbf{37.37}               & \textbf{38.72}                \\ \cline{2-8} 
                                        & Colon        & 1.09                 & 0.94              & 1.07                & 1.03                  & 0.82                & 1.01                 \\ \cline{2-8} 
                                        & SemiC        & 0.01                 & 0.01              & 0.01                & 0.01                  & 0.01                & 0.01                 \\ \cline{2-8} 
                                        & QMark        & 0.18                 & 0.13              & 0.17                & 0.05                  & 0.05                & 0.05                 \\ \cline{2-8} 
                                        & Exclam       & 0.05                 & 0.06              & 0.05                & 0.02                  & 0.02                & 0.02                 \\ \cline{2-8} 
                                        & Dash         & 0.52                 & 0.52              & 0.52                & 1.14                  & 1.15                & 1.14                 \\ \cline{2-8} 
                                        & Quote        & 15.52                & 14.31             & 15.39               & 12.68                 & 12.89               & 12.7                 \\ \cline{2-8} 
                                        & Apostro      & 0.52                 & 0.46              & 0.51                & 0.57                  & 0.5                 & 0.56                 \\ \cline{2-8} 
                                        & Parenth      & 3.79                 & 4.28              & 3.84                & 6.65                  & 8.53                & 6.87                 \\ \cline{2-8} 
                                        & OtherP       & 1.89                 & 1.86              & 1.89                & 2.05                  & 1.79                & 2.02                 \\ \hline
\end{tabular}

==> (inline-2) <==
\begin{tabular}{lccccccccc}
\toprule
\multicolumn{3}{l|}{} & \multicolumn{1}{c|}{\textbf{\# of Sents}} & \multicolumn{1}{c|}{\textbf{\# of min toks}}  & \multicolumn{1}{c|}{\textbf{\# of max toks}} & \multicolumn{1}{c|}{\textbf{Avg toks per S}}  & \multicolumn{1}{c|}{\textbf{\# of min chars}}  & \multicolumn{1}{c|}{\textbf{\# of max chars}} & \multicolumn{1}{c}{\textbf{Avg chars per S}}\\ \midrule \hline
%\multicolumn{4}{l|}{} & \multicolumn{1}{c|}{\textbf{# of Sents}} & \multicolumn{1}{c|}{\textbf{# of MIN toks}} & \multicolumn{}{c}{\multirow{2}{*}{\textbf{Test}}}\\ \cline{5-11}

\multicolumn{1}{l|}{\multirow{6}{*}{\textbf{Korean-English Parallel Corpus}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{Train}}} & \multicolumn{1}{c|}{\textbf{KO}} & \multicolumn{1}{c|}{1,399,116} & \multicolumn{1}{c|}{1} & \multicolumn{1}{c|}{78} & \multicolumn{1}{c|}{12.97}  & \multicolumn{1}{c|}{4}  & \multicolumn{1}{c|}{359}  & \multicolumn{1}{c}{55.07} \\ \cline{3-10}
\multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\textbf{EN}} & \multicolumn{1}{c|}{1,399,116} & \multicolumn{1}{c|}{2} & \multicolumn{1}{c|}{180} & \multicolumn{1}{c|}{22.57}  & \multicolumn{1}{c|}{10}  & \multicolumn{1}{c|}{999}  & \multicolumn{1}{c}{135.24} \\ \cline{2-10}
\multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{Valid}}} & \multicolumn{1}{c|}{\textbf{KO}} & \multicolumn{1}{c|}{200,302} & \multicolumn{1}{c|}{2} & \multicolumn{1}{c|}{32} & \multicolumn{1}{c|}{17.46}  & \multicolumn{1}{c|}{9}  & \multicolumn{1}{c|}{220}  & \multicolumn{1}{c}{75.36} \\ \cline{3-10}
\multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\textbf{EN}} & \multicolumn{1}{c|}{200,302} & \multicolumn{1}{c|}{3} & \multicolumn{1}{c|}{110} & \multicolumn{1}{c|}{30.73}  & \multicolumn{1}{c|}{14}  & \multicolumn{1}{c|}{706}  & \multicolumn{1}{c}{187.89} \\ \cline{2-10}
%%
%\multicolumn{1}{l|}{} & \multicolumn{1}{l|}{\multirow{4}{*}{\textbf{Filter}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{Train}}} & \multicolumn{1}{c|}{\textbf{KO}} & \multicolumn{1}{c|}{1,122,376} & \multicolumn{1}{c|}{1} & \multicolumn{1}{c|}{47} & \multicolumn{1}{c|}{12.67}  & \multicolumn{1}{c|}{5}  & \multicolumn{1}{c|}{203}  & \multicolumn{1}{c}{53.31} \\ \cline{4-11}
%
%\multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\textbf{EN}} & \multicolumn{1}{c|}{1,122,376} & \multicolumn{1}{c|}{2} & \multicolumn{1}{c|}{84} & \multicolumn{1}{c|}{21.72}  & \multicolumn{1}{c|}{10}  & \multicolumn{1}{c|}{536}  & \multicolumn{1}{c}{129.18} \\ \cline{3-11}
%
%\multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{Valid}}} & \multicolumn{1}{c|}{\textbf{KO}} & \multicolumn{1}{c|}{160,338} & \multicolumn{1}{c|}{7} & \multicolumn{1}{c|}{31} & \multicolumn{1}{c|}{17.34}  & \multicolumn{1}{c|}{25}  & \multicolumn{1}{c|}{159}  & \multicolumn{1}{c}{74.11} \\ \cline{4-11}
%
%\multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\textbf{EN}} & \multicolumn{1}{c|}{160,338} & \multicolumn{1}{c|}{12} & \multicolumn{1}{c|}{50} & \multicolumn{1}{c|}{30.01}  & \multicolumn{1}{c|}{44}  & \multicolumn{1}{c|}{373}  & \multicolumn{1}{c}{183.00} \\ \cline{2-11}
%%
\multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{Test}}} & \multicolumn{1}{c|}{\textbf{KO}} & \multicolumn{1}{c|}{3,000} & \multicolumn{1}{c|}{7} & \multicolumn{1}{c|}{25} & \multicolumn{1}{c|}{9.02}  & \multicolumn{1}{c|}{25}  & \multicolumn{1}{c|}{113}  & \multicolumn{1}{c}{35.71} \\ \cline{3-10}
\multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\textbf{EN}} & \multicolumn{1}{c|}{3,000} & \multicolumn{1}{c|}{5} & \multicolumn{1}{c|}{12} & \multicolumn{1}{c|}{10.46}  & \multicolumn{1}{c|}{31}  & \multicolumn{1}{c|}{101}  & \multicolumn{1}{c}{66.50} \\ \hline
%%%
\multicolumn{1}{l|}{\multirow{6}{*}{\textbf{Korean-English Parallel Corpus (Social Science)}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{Train}}} & \multicolumn{1}{c|}{\textbf{KO}} & \multicolumn{1}{c|}{474,967} & \multicolumn{1}{c|}{2} & \multicolumn{1}{c|}{138} & \multicolumn{1}{c|}{12.57}  & \multicolumn{1}{c|}{11}  & \multicolumn{1}{c|}{629}  & \multicolumn{1}{c}{52.94} \\ \cline{3-10}
\multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\textbf{EN}} & \multicolumn{1}{c|}{474,967} & \multicolumn{1}{c|}{2} & \multicolumn{1}{c|}{271} & \multicolumn{1}{c|}{20.71}   & \multicolumn{1}{c|}{9}  & \multicolumn{1}{c|}{1,617}  & \multicolumn{1}{c}{128.78} \\ \cline{2-10}
\multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{Valid}}} & \multicolumn{1}{c|}{\textbf{KO}} & \multicolumn{1}{c|}{59,746} & \multicolumn{1}{c|}{6} & \multicolumn{1}{c|}{144} & \multicolumn{1}{c|}{12.58}  & \multicolumn{1}{c|}{21}  & \multicolumn{1}{c|}{636}  & \multicolumn{1}{c}{52.96} \\ \cline{3-10}
\multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\textbf{EN}} & \multicolumn{1}{c|}{59,746} & \multicolumn{1}{c|}{6} & \multicolumn{1}{c|}{280} & \multicolumn{1}{c|}{20.73}  & \multicolumn{1}{c|}{29}  & \multicolumn{1}{c|}{1,550}  & \multicolumn{1}{c}{128.88} \\ \cline{2-10}
%%
%\multicolumn{1}{l|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{Train}}} & \multicolumn{1}{c|}{\textbf{KO}} & \multicolumn{1}{c|}{424,825} & \multicolumn{1}{c|}{2} & \multicolumn{1}{c|}{52} & \multicolumn{1}{c|}{12.52}  & \multicolumn{1}{c|}{11}  & \multicolumn{1}{c|}{240}  & \multicolumn{1}{c}{52.45} \\ \cline{4-11}
%
%\multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\textbf{EN}} & \multicolumn{1}{c|}{424,825} & \multicolumn{1}{c|}{2} & \multicolumn{1}{c|}{85} & \multicolumn{1}{c|}{20.55}  & \multicolumn{1}{c|}{17}  & \multicolumn{1}{c|}{536}  & \multicolumn{1}{c}{127.95} \\ \cline{3-11}
%
%\multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{Valid}}} & \multicolumn{1}{c|}{\textbf{KO}} & \multicolumn{1}{c|}{53,434} & \multicolumn{1}{c|}{6} & \multicolumn{1}{c|}{51} & \multicolumn{1}{c|}{12.51}  & \multicolumn{1}{c|}{21}  & \multicolumn{1}{c|}{237}  & \multicolumn{1}{c}{52.43} \\ \cline{4-11}
%
%\multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\textbf{EN}} & \multicolumn{1}{c|}{53,434} & \multicolumn{1}{c|}{6} & \multicolumn{1}{c|}{80} & \multicolumn{1}{c|}{20.56}  & \multicolumn{1}{c|}{34}  & \multicolumn{1}{c|}{563}  & \multicolumn{1}{c}{127.97} \\ \cline{2-11}
%%
\multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{Test}}} & \multicolumn{1}{c|}{\textbf{KO}} & \multicolumn{1}{c|}{3,000} & \multicolumn{1}{c|}{6} & \multicolumn{1}{c|}{45} & \multicolumn{1}{c|}{12.60}  & \multicolumn{1}{c|}{22}  & \multicolumn{1}{c|}{236}  & \multicolumn{1}{c}{53.00} \\ \cline{3-10}
\multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\textbf{EN}} & \multicolumn{1}{c|}{3,000} & \multicolumn{1}{c|}{7} & \multicolumn{1}{c|}{69} & \multicolumn{1}{c|}{20.86}  & \multicolumn{1}{c|}{35}  & \multicolumn{1}{c|}{451}  & \multicolumn{1}{c}{129.33} \\ \hline
%%%
\multicolumn{1}{l|}{\multirow{6}{*}{\textbf{Korean-English Parallel Corpus (Technology)}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{Train}}} & \multicolumn{1}{c|}{\textbf{KO}} & \multicolumn{1}{c|}{697,665} & \multicolumn{1}{c|}{4} & \multicolumn{1}{c|}{37} & \multicolumn{1}{c|}{12.25}  & \multicolumn{1}{c|}{21}  & \multicolumn{1}{c|}{180}  & \multicolumn{1}{c}{51.97} \\ \cline{3-10}
\multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\textbf{EN}} & \multicolumn{1}{c|}{697,665} & \multicolumn{1}{c|}{1} & \multicolumn{1}{c|}{52} & \multicolumn{1}{c|}{19.23}  & \multicolumn{1}{c|}{9}  & \multicolumn{1}{c|}{311}  & \multicolumn{1}{c}{115.88} \\ \cline{2-10}
\multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{Valid}}} & \multicolumn{1}{c|}{\textbf{KO}} & \multicolumn{1}{c|}{87,583} & \multicolumn{1}{c|}{4} & \multicolumn{1}{c|}{35} & \multicolumn{1}{c|}{12.25}  & \multicolumn{1}{c|}{23}  & \multicolumn{1}{c|}{155}  & \multicolumn{1}{c}{51.95} \\ \cline{3-10}
\multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\textbf{EN}} & \multicolumn{1}{c|}{87,583} & \multicolumn{1}{c|}{5} & \multicolumn{1}{c|}{48} & \multicolumn{1}{c|}{19.24}  & \multicolumn{1}{c|}{37}  & \multicolumn{1}{c|}{310}  & \multicolumn{1}{c}{115.86} \\ \cline{2-10}
%%
%\multicolumn{1}{l|}{\multirow{4}{*}{\textbf{Filter}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{Train}}} & \multicolumn{1}{c|}{\textbf{KO}} & \multicolumn{1}{c|}{522,231} & \multicolumn{1}{c|}{5} & \multicolumn{1}{c|}{36} & \multicolumn{1}{c|}{12.69}  & \multicolumn{1}{c|}{21}  & \multicolumn{1}{c|}{156}  & \multicolumn{1}{c}{52.01} \\ \cline{4-11}
%
%\multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\textbf{EN}} & \multicolumn{1}{c|}{522,231} & \multicolumn{1}{c|}{5} & \multicolumn{1}{c|}{51} & \multicolumn{1}{c|}{19.30}  & \multicolumn{1}{c|}{35}  & \multicolumn{1}{c|}{300}  & \multicolumn{1}{c}{117.63} \\ \cline{3-11}
%
%\multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{Valid}}} & \multicolumn{1}{c|}{\textbf{KO}} & \multicolumn{1}{c|}{65,462} & \multicolumn{1}{c|}{5} & \multicolumn{1}{c|}{35} & \multicolumn{1}{c|}{12.68}  & \multicolumn{1}{c|}{23}  & \multicolumn{1}{c|}{147}  & \multicolumn{1}{c}{51.95} \\ \cline{4-11}
%
%\multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\textbf{EN}} & \multicolumn{1}{c|}{65,462} & \multicolumn{1}{c|}{7} & \multicolumn{1}{c|}{48} & \multicolumn{1}{c|}{19.29}  & \multicolumn{1}{c|}{39}  & \multicolumn{1}{c|}{307}  & \multicolumn{1}{c}{117.54} \\ \cline{2-11}
%%
\multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{Test}}} & \multicolumn{1}{c|}{\textbf{KO}} & \multicolumn{1}{c|}{3,000} & \multicolumn{1}{c|}{6} & \multicolumn{1}{c|}{34} & \multicolumn{1}{c|}{12.23}  & \multicolumn{1}{c|}{26}  & \multicolumn{1}{c|}{161}  & \multicolumn{1}{c}{51.98} \\ \cline{3-10}
\multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\textbf{EN}} & \multicolumn{1}{c|}{3,000} & \multicolumn{1}{c|}{6} & \multicolumn{1}{c|}{42} & \multicolumn{1}{c|}{19.17}  & \multicolumn{1}{c|}{45}  & \multicolumn{1}{c|}{294}  & \multicolumn{1}{c}{115.75} \\ \hline
%%%
\multicolumn{1}{l|}{\multirow{6}{*}{\textbf{Korean-English Domain-Specialized Parallel Corpus}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{Train}}} & \multicolumn{1}{c|}{\textbf{KO}} & \multicolumn{1}{c|}{1,197,000} & \multicolumn{1}{c|}{3} & \multicolumn{1}{c|}{35} & \multicolumn{1}{c|}{15.30}  & \multicolumn{1}{c|}{11}  & \multicolumn{1}{c|}{304}  & \multicolumn{1}{c}{66.18} \\ \cline{3-10}
\multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\textbf{EN}} & \multicolumn{1}{c|}{1,197,000} & \multicolumn{1}{c|}{1} & \multicolumn{1}{c|}{145} & \multicolumn{1}{c|}{27.53}  & \multicolumn{1}{c|}{1}  & \multicolumn{1}{c|}{1,001}  & \multicolumn{1}{c}{167.23} \\ \cline{2-10}
\multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{Valid}}} & \multicolumn{1}{c|}{\textbf{KO}} & \multicolumn{1}{c|}{150,000} & \multicolumn{1}{c|}{5} & \multicolumn{1}{c|}{32} & \multicolumn{1}{c|}{15.30}  & \multicolumn{1}{c|}{14}  & \multicolumn{1}{c|}{192}  & \multicolumn{1}{c}{66.21} \\ \cline{3-10}
\multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\textbf{EN}} & \multicolumn{1}{c|}{150,000} & \multicolumn{1}{c|}{4} & \multicolumn{1}{c|}{97} & \multicolumn{1}{c|}{27.55}  & \multicolumn{1}{c|}{26}  & \multicolumn{1}{c|}{691}  & \multicolumn{1}{c}{167.34} \\ \cline{2-10}
%%
%\multicolumn{1}{l|}{\multirow{4}{*}{\textbf{Filter}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{Train}}} & \multicolumn{1}{c|}{\textbf{KO}} & \multicolumn{1}{c|}{994,007} & \multicolumn{1}{c|}{3} & \multicolumn{1}{c|}{35} & \multicolumn{1}{c|}{15.18}  & \multicolumn{1}{c|}{11}  & \multicolumn{1}{c|}{191}  & \multicolumn{1}{c}{65.00} \\ \cline{4-11}
%
%\multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\textbf{EN}} & \multicolumn{1}{c|}{994,007} & \multicolumn{1}{c|}{4} & \multicolumn{1}{c|}{82} & \multicolumn{1}{c|}{27.02}  & \multicolumn{1}{c|}{20}  & \multicolumn{1}{c|}{541}  & \multicolumn{1}{c}{163.83} \\ \cline{3-11}
%
%\multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{Valid}}} & \multicolumn{1}{c|}{\textbf{KO}} & \multicolumn{1}{c|}{124,524} & \multicolumn{1}{c|}{5} & \multicolumn{1}{c|}{32} & \multicolumn{1}{c|}{15.17}  & \multicolumn{1}{c|}{14}  & \multicolumn{1}{c|}{171}  & \multicolumn{1}{c}{64.98} \\ \cline{4-11}
%
%\multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\textbf{EN}} & \multicolumn{1}{c|}{124,524} & \multicolumn{1}{c|}{4} & \multicolumn{1}{c|}{77} & \multicolumn{1}{c|}{27.03}  & \multicolumn{1}{c|}{26}  & \multicolumn{1}{c|}{495}  & \multicolumn{1}{c}{163.85} \\ \cline{2-11}
%%
\multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{Test}}} & \multicolumn{1}{c|}{\textbf{KO}} & \multicolumn{1}{c|}{3,000} & \multicolumn{1}{c|}{7} & \multicolumn{1}{c|}{30} & \multicolumn{1}{c|}{15.50}  & \multicolumn{1}{c|}{27}  & \multicolumn{1}{c|}{147}  & \multicolumn{1}{c}{67.79} \\ \cline{3-10}
\multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\textbf{EN}} & \multicolumn{1}{c|}{3,000} & \multicolumn{1}{c|}{7} & \multicolumn{1}{c|}{69} & \multicolumn{1}{c|}{28.56}  & \multicolumn{1}{c|}{46}  & \multicolumn{1}{c|}{433}  & \multicolumn{1}{c}{175.57} \\ \hline
%%%
\multicolumn{1}{l|}{\multirow{6}{*}{\textbf{Korean-Japanese Parallel Corpus}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{Train}}} & \multicolumn{1}{c|}{\textbf{KO}} & \multicolumn{1}{c|}{1,197,000} & \multicolumn{1}{c|}{3} & \multicolumn{1}{c|}{35} & \multicolumn{1}{c|}{15.65}  & \multicolumn{1}{c|}{11}  & \multicolumn{1}{c|}{216}  & \multicolumn{1}{c}{67.56} \\ \cline{3-10}
\multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\textbf{JA}} & \multicolumn{1}{c|}{1,197,000} & \multicolumn{1}{c|}{NA} & \multicolumn{1}{c|}{NA} & \multicolumn{1}{c|}{NA}  & \multicolumn{1}{c|}{9}  & \multicolumn{1}{c|}{250}  & \multicolumn{1}{c}{61.63} \\ \cline{2-10}
\multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{Valid}}} & \multicolumn{1}{c|}{\textbf{KO}} & \multicolumn{1}{c|}{150,000} & \multicolumn{1}{c|}{4} & \multicolumn{1}{c|}{31} & \multicolumn{1}{c|}{15.70}  & \multicolumn{1}{c|}{18}  & \multicolumn{1}{c|}{243}  & \multicolumn{1}{c}{67.87} \\ \cline{3-10}
\multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\textbf{EN}} & \multicolumn{1}{c|}{150,000} & \multicolumn{1}{c|}{NA} & \multicolumn{1}{c|}{NA} & \multicolumn{1}{c|}{NA}  & \multicolumn{1}{c|}{13}  & \multicolumn{1}{c|}{241}  & \multicolumn{1}{c}{61.69} \\ \cline{2-10}
%%
%\multicolumn{1}{l|}{\multirow{4}{*}{\textbf{Filter}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{Train}}} & \multicolumn{1}{c|}{\textbf{KO}} & \multicolumn{1}{c|}{1,142,411} & \multicolumn{1}{c|}{3} & \multicolumn{1}{c|}{35} & \multicolumn{1}{c|}{15.76}  & \multicolumn{1}{c|}{11}  & \multicolumn{1}{c|}{216}  & \multicolumn{1}{c}{67.75} \\ \cline{4-11}
%
%\multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\textbf{JA}} & \multicolumn{1}{c|}{1,142,411} & \multicolumn{1}{c|}{NA} & \multicolumn{1}{c|}{NA} & \multicolumn{1}{c|}{NA}  & \multicolumn{1}{c|}{9}  & \multicolumn{1}{c|}{208}  & \multicolumn{1}{c}{61.81} \\ \cline{3-11}
%
%\multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{Valid}}} & \multicolumn{1}{c|}{\textbf{KO}} & \multicolumn{1}{c|}{142,458} & \multicolumn{1}{c|}{4} & \multicolumn{1}{c|}{31} & \multicolumn{1}{c|}{15.81}  & \multicolumn{1}{c|}{18}  & \multicolumn{1}{c|}{243}  & \multicolumn{1}{c}{67.99} \\ \cline{4-11}
%
%\multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\textbf{JA}} & \multicolumn{1}{c|}{142,458} & \multicolumn{1}{c|}{NA} & \multicolumn{1}{c|}{NA} & \multicolumn{1}{c|}{NA}  & \multicolumn{1}{c|}{13}  & \multicolumn{1}{c|}{241}  & \multicolumn{1}{c}{61.84} \\ \cline{2-11}
%%
\multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{Test}}} & \multicolumn{1}{c|}{\textbf{KO}} & \multicolumn{1}{c|}{3,000} & \multicolumn{1}{c|}{4} & \multicolumn{1}{c|}{30} & \multicolumn{1}{c|}{14.15}  & \multicolumn{1}{c|}{20}  & \multicolumn{1}{c|}{168}  & \multicolumn{1}{c}{61.99} \\ \cline{3-10}
\multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\textbf{JA}} & \multicolumn{1}{c|}{3,000} & \multicolumn{1}{c|}{NA} & \multicolumn{1}{c|}{NA} & \multicolumn{1}{c|}{NA}  & \multicolumn{1}{c|}{16}  & \multicolumn{1}{c|}{186}  & \multicolumn{1}{c}{58.87} \\ \hline
%%%
\multicolumn{1}{l|}{\multirow{6}{*}{\textbf{Korean-Chinese Parallel Corpus (Social Science)}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{Train}}} & \multicolumn{1}{c|}{\textbf{KO}} & \multicolumn{1}{c|}{1,037,000} & \multicolumn{1}{c|}{3} & \multicolumn{1}{c|}{78} & \multicolumn{1}{c|}{15.95}  & \multicolumn{1}{c|}{12}  & \multicolumn{1}{c|}{359}  & \multicolumn{1}{c}{69.03} \\ \cline{3-10}
\multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\textbf{ZH}} & \multicolumn{1}{c|}{1,037,000} & \multicolumn{1}{c|}{NA} & \multicolumn{1}{c|}{NA} & \multicolumn{1}{c|}{NA}  & \multicolumn{1}{c|}{5}  & \multicolumn{1}{c|}{259}  & \multicolumn{1}{c}{46.73} \\ \cline{2-10}
\multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{Valid}}} & \multicolumn{1}{c|}{\textbf{KO}} & \multicolumn{1}{c|}{130,000} & \multicolumn{1}{c|}{4} & \multicolumn{1}{c|}{52} & \multicolumn{1}{c|}{15.66}  & \multicolumn{1}{c|}{12}  & \multicolumn{1}{c|}{283}  & \multicolumn{1}{c}{68.04} \\ \cline{3-10}
\multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\textbf{ZH}} & \multicolumn{1}{c|}{130,000} & \multicolumn{1}{c|}{NA} & \multicolumn{1}{c|}{NA} & \multicolumn{1}{c|}{NA}  & \multicolumn{1}{c|}{7}  & \multicolumn{1}{c|}{200}  & \multicolumn{1}{c}{46.29} \\ \cline{2-10}
%%
%\multicolumn{1}{l|}{\multirow{4}{*}{\textbf{Filter}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{Train}}} & \multicolumn{1}{c|}{\textbf{KO}} & \multicolumn{1}{c|}{944,029} & \multicolumn{1}{c|}{3} & \multicolumn{1}{c|}{71} & \multicolumn{1}{c|}{16.08}  & \multicolumn{1}{c|}{13}  & \multicolumn{1}{c|}{296}  & \multicolumn{1}{c}{69.11} \\ \cline{4-11}
%
%\multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\textbf{ZH}} & \multicolumn{1}{c|}{944,029} & \multicolumn{1}{c|}{NA} & \multicolumn{1}{c|}{NA} & \multicolumn{1}{c|}{NA}  & \multicolumn{1}{c|}{5}  & \multicolumn{1}{c|}{227}  & \multicolumn{1}{c}{46.52} \\ \cline{3-11}
%
%\multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{Valid}}} & \multicolumn{1}{c|}{\textbf{KO}} & \multicolumn{1}{c|}{118,281} & \multicolumn{1}{c|}{4} & \multicolumn{1}{c|}{52}  & \multicolumn{1}{c|}{15.77}  & \multicolumn{1}{c|}{12} & \multicolumn{1}{c|}{283} & \multicolumn{1}{c}{68.05} \\ \cline{4-11}
%
%\multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\textbf{ZH}} & \multicolumn{1}{c|}{118,281} & \multicolumn{1}{c|}{NA} & \multicolumn{1}{c|}{NA} & \multicolumn{1}{c|}{NA}  & \multicolumn{1}{c|}{7}  & \multicolumn{1}{c|}{200}  & \multicolumn{1}{c}{46.04} \\ \cline{2-11}
%%
\multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{Test}}} & \multicolumn{1}{c|}{\textbf{KO}} & \multicolumn{1}{c|}{3,000} & \multicolumn{1}{c|}{6} & \multicolumn{1}{c|}{30} & \multicolumn{1}{c|}{14.35}  & \multicolumn{1}{c|}{25}  & \multicolumn{1}{c|}{151}  & \multicolumn{1}{c}{62.12} \\ \cline{3-10}
\multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\textbf{ZH}} & \multicolumn{1}{c|}{3,000} & \multicolumn{1}{c|}{NA} & \multicolumn{1}{c|}{NA} & \multicolumn{1}{c|}{NA}  & \multicolumn{1}{c|}{11}  & \multicolumn{1}{c|}{117}  & \multicolumn{1}{c}{37.77} \\ \hline
%%%
\multicolumn{1}{l|}{\multirow{6}{*}{\textbf{Korean-Chinese Parallel Corpus (Technology)}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{Train}}} & \multicolumn{1}{c|}{\textbf{KO}} & \multicolumn{1}{c|}{1,037,000} & \multicolumn{1}{c|}{2} & \multicolumn{1}{c|}{35} & \multicolumn{1}{c|}{15.82}  & \multicolumn{1}{c|}{10}  & \multicolumn{1}{c|}{236}  & \multicolumn{1}{c}{69.01} \\ \cline{3-10}
\multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\textbf{ZH}} & \multicolumn{1}{c|}{1,037,000} & \multicolumn{1}{c|}{NA} & \multicolumn{1}{c|}{NA} & \multicolumn{1}{c|}{NA}  & \multicolumn{1}{c|}{7}  & \multicolumn{1}{c|}{296}  & \multicolumn{1}{c}{48.22} \\ \cline{2-10}
\multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{Valid}}} & \multicolumn{1}{c|}{\textbf{KO}} & \multicolumn{1}{c|}{130,000} & \multicolumn{1}{c|}{3} & \multicolumn{1}{c|}{31} & \multicolumn{1}{c|}{15.93}  & \multicolumn{1}{c|}{17}  & \multicolumn{1}{c|}{213}  & \multicolumn{1}{c}{69.71} \\ \cline{3-10}
\multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\textbf{ZH}} & \multicolumn{1}{c|}{130,000} & \multicolumn{1}{c|}{NA} & \multicolumn{1}{c|}{NA} & \multicolumn{1}{c|}{NA}  & \multicolumn{1}{c|}{9}  & \multicolumn{1}{c|}{199}  & \multicolumn{1}{c}{49.07} \\ \cline{2-10}
%%
%\multicolumn{1}{l|}{\multirow{4}{*}{\textbf{Filter}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{Train}}} & \multicolumn{1}{c|}{\textbf{KO}} & \multicolumn{1}{c|}{947,548} & \multicolumn{1}{c|}{2} & \multicolumn{1}{c|}{33} & \multicolumn{1}{c|}{15.99}  & \multicolumn{1}{c|}{10}  & \multicolumn{1}{c|}{236}  & \multicolumn{1}{c}{69.40} \\ \cline{4-11}
%
%\multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\textbf{ZH}} & \multicolumn{1}{c|}{947,548} & \multicolumn{1}{c|}{NA} & \multicolumn{1}{c|}{NA} & \multicolumn{1}{c|}{NA}  & \multicolumn{1}{c|}{7}  & \multicolumn{1}{c|}{222}  & \multicolumn{1}{c}{48.25} \\ \cline{3-11}
%
%\multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{Valid}}} & \multicolumn{1}{c|}{\textbf{KO}} & \multicolumn{1}{c|}{119,371} & \multicolumn{1}{c|}{3} & \multicolumn{1}{c|}{31} & \multicolumn{1}{c|}{16.09}  & \multicolumn{1}{c|}{17}  & \multicolumn{1}{c|}{213}  & \multicolumn{1}{c}{70.05} \\ \cline{4-11}
%
%\multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\textbf{ZH}} & \multicolumn{1}{c|}{119,371} & \multicolumn{1}{c|}{NA} & \multicolumn{1}{c|}{NA} & \multicolumn{1}{c|}{NA}  & \multicolumn{1}{c|}{10}  & \multicolumn{1}{c|}{199}  & \multicolumn{1}{c}{49.08} \\ \cline{2-11}
%%
\multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{Test}}} & \multicolumn{1}{c|}{\textbf{KO}} & \multicolumn{1}{c|}{3,000} & \multicolumn{1}{c|}{4} & \multicolumn{1}{c|}{30} & \multicolumn{1}{c|}{15.07}  & \multicolumn{1}{c|}{22}  & \multicolumn{1}{c|}{163}  & \multicolumn{1}{c}{65.75} \\ \cline{3-10}
\multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\textbf{ZH}} & \multicolumn{1}{c|}{3,000} & \multicolumn{1}{c|}{NA} & \multicolumn{1}{c|}{NA} & \multicolumn{1}{c|}{NA}  & \multicolumn{1}{c|}{14}  & \multicolumn{1}{c|}{181}  & \multicolumn{1}{c}{45.91} \\
\bottomrule
\end{tabular}
